Class Diagram Restructuring with GROOVE

This paper describes the GROOVE solution to the "Class Diagram Restructuring" case study of the Tool Transformation Contest 2013. We show that the visual rule formalism enables the required restructuring to be formulated in a very concise manner. Moreover, the GROOVE functionality for state space exploration allows checking confluence. Performance-wise, however, the solution does not scale well.

==> figs/CountSubClass.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (2.490, -2.465) {\ml{\textbf{Generalization}}};
\node[eraser_node] (n1) at (4.180, -1.595) {\ml{\textit{set} : \textbf{SelectSub}}};
\node[basic_node] (n2) at (2.445, -3.365) {\ml{\textbf{Entity}}};
\node[basic_node] (n3) at (2.450, -4.325) {\ml{\textbf{Property}}};
\node[data_node] (n4) at (4.190, -4.315) {\ml{\textbf{string}}};
\node[creator_node] (n5) at (4.200, -5.220) {\ml{\textbf{SelectedSubProperty}\\{\color{creator_c}count := collect.count}}};
\node[nesting_node] (n6) at (1.140, -5.955) {\ml{$\forall$}};
\node[nesting_node] (n7) at (1.085, -3.800) {\ml{\textit{collect} : $\forall$\\count $>$ 1}};
\node[basic_node] (n8) at (2.470, -5.325) {\ml{\textit{type} : \textbf{Type}}};
\node[basic_node] (n9) at (2.445, -1.575) {\ml{\textbf{Entity}}};

\path[nesting_edge] (n0)  -- node[lab] {\ml{@}} (n7) ;
\path[nesting_edge](n5.south -| 4.200, -5.900) -- (4.200, -5.900) -- (n6.east |- 4.200, -5.900)
node[lab] at (4.190, -5.750) {\ml{@}};
\path[nesting_edge](n7.south -| 1.130, -4.910) -- (1.130, -4.910) -- (n6.north -| 1.130, -4.910)
node[lab] at (1.129, -4.884) {\ml{in}};
\path[nesting_edge] (n3)  -- node[lab] {\ml{@}} (n7) ;
\path[creator_edge] (n3)  -- node[lab] {\ml{in}} (n5) ;
\path[basic_edge](n3.south -| 2.470, -5.325) -- node[lab] {\ml{type}} (n8) ;
\path[basic_edge](n0.south -| 2.445, -3.365) -- node[lab] {\ml{specific}} (n2) ;
\path[eraser_edge](n1.south -| 4.190, -4.315) -- node[lab] {\ml{name}} (n4) ;
\path[basic_edge](n2.south -| 2.450, -4.325) -- node[lab] {\ml{ownedAttribute}} (n3) ;
\path[basic_edge](n3.east |- 4.190, -4.315) --  (n4) 
node[lab] at (3.019, -4.317) {\ml{name}};
\path[creator_edge](n5.west |- 2.470, -5.325) -- node[lab] {\ml{type}} (n8) ;
\path[nesting_edge] (n8)  -- node[lab] {\ml{@}} (n7) ;
\path[creator_edge](n5.north -| 4.190, -4.315) -- node[lab] {\ml{name}} (n4) ;
\path[eraser_edge](n1.west |- 2.445, -1.575) -- node[lab] {\ml{super}} (n9) ;
\path[basic_edge](n0.north -| 2.445, -1.575) -- node[lab] {\ml{general}} (n9) ;
\path[nesting_edge] (n2)  -- node[lab] {\ml{@}} (n7) ;
\path[nesting_edge](n4.east |- 5.110, -4.330) -- (5.110, -4.330) -- (5.100, -6.000) -- (n6.east |- 5.100, -6.000)
node[lab] at (5.096, -5.047) {\ml{@}};
\end{tikzpicture}


==> figs/PullUpDirect.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n0) at (2.035, -1.380) {\ml{\textbf{Generalization}}};
\node[basic_node] (n1) at (1.960, -2.130) {\ml{\textbf{Entity}}};
\node[basic_node] (n2) at (2.770, -0.580) {\ml{\textbf{Entity}}};
\node[nesting_node] (n3) at (0.750, -1.810) {\ml{$\forall$\\count $>$ 1}};
\node[eraser_node] (n4) at (1.990, -3.070) {\ml{\textit{b} : \textbf{Property}\\a.name == name}};
\node[basic_node] (n5) at (3.580, -3.750) {\ml{\textbf{Type}}};
\node[creator_node] (n6) at (4.890, -1.450) {\ml{\textbf{Property}\\{\color{creator_c}name := a.name}}};
\node[basic_node] (n8) at (3.575, -3.030) {\ml{\textit{a} : \textbf{Property}}};
\node[basic_node] (n9) at (3.580, -2.150) {\ml{\textbf{Entity}}};
\node[nesting_node] (n10) at (0.720, -3.040) {\ml{$\exists$}};
\node[basic_node] (n7) at (3.625, -1.380) {\ml{\textbf{Generalization}}};
\node[basic_node] (n11) at (5.095, -0.580) {\ml{\textbf{model}}};

\path[eraser_edge](n4.south -| 2.010, -3.770) -- (2.010, -3.770) -- (n5.west |- 2.010, -3.770)
node[lab] at (2.438, -3.770) {\ml{type}};
\path[eraser_edge](n1.south -| 1.990, -3.070) --  (n4) 
node[lab] at (1.975, -2.588) {\ml{ownedAttribute}};
\path[nesting_edge] (n0)  -- node[lab] {\ml{@}} (n3) ;
\path[basic_edge] (n7)  -- node[lab] {\ml{general}} (n2) ;
\path[basic_edge](n7.south -| 3.580, -2.150) -- node[lab] {\ml{specific}} (n9) ;
\path[creator_edge](n6.south -| 4.870, -3.770) -- (4.870, -3.770) -- (n5.east |- 4.870, -3.770)
node[lab] at (4.870, -3.258) {\ml{type}};
\path[nesting_edge] (n1)  -- node[lab] {\ml{@}} (n3) ;
\path[basic_edge](n9.south -| 3.575, -3.030) -- node[lab] {\ml{ownedAttribute}} (n8) ;
\path[basic_edge](n8.south -| 3.580, -3.750) -- node[lab] {\ml{type}} (n5) ;
\path[basic_edge](n0.south -| 1.960, -2.130) -- node[lab] {\ml{specific}} (n1) ;
\path[basic_edge] (n0)  -- node[lab] {\ml{general}} (n2) ;
\path[nesting_edge](n10.north -| 0.750, -1.810) -- node[lab] {\ml{in}} (n3) ;
\path[nesting_edge](n4.west |- 0.720, -3.040) -- node[lab] {\ml{@}} (n10) ;
\path[creator_edge] (n11)  -- node[lab] {\ml{propertys}}(n6.north -| 5.095, -0.580);
\path[creator_edge](n2.east |- 4.580, -0.600) -- (4.580, -0.600) -- (n6.north -| 4.580, -0.600)
node[lab] at (3.870, -0.590) {\ml{ownedAttribute}};
\end{tikzpicture}


==> figs/SelectSubClass.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n13) at (3.270, -1.345) {\ml{\textbf{Generalization}}};
\node[basic_node] (n12) at (4.965, -1.335) {\ml{\textbf{Entity}}};
\node[embargo_node] (n10) at (3.195, -0.495) {\ml{\textbf{SelectSub}}};
\node[data_node] (n9) at (4.970, -3.375) {\ml{\textbf{string}}};
\node[creator_node] (n3) at (4.975, -2.165) {\ml{\textbf{SelectSub}}};
\node[nesting_node] (n6) at (4.320, -2.710) {\ml{$\forall^{>0}$}};
\node[basic_node] (n2) at (3.290, -3.815) {\ml{\textit{a} : \textbf{Property}}};
\node[basic_node] (n0) at (3.275, -2.695) {\ml{\textbf{Entity}}};
\node[basic_node] (n7) at (5.430, -3.835) {\ml{\textit{type} : \textbf{Type}}};
\node[nesting_node] (n8) at (6.070, -2.700) {\ml{$\forall$\\count $>$ 1}};
\node[basic_node] (n5) at (7.235, -3.820) {\ml{\textit{b} : \textbf{Property}\\a.name == b.name}};
\node[basic_node] (n4) at (7.205, -2.675) {\ml{\textbf{Entity}}};
\node[basic_node] (n1) at (7.230, -1.355) {\ml{\textbf{Generalization}}};
\node[embargo_node] (n11) at (3.530, -0.925) {\ml{\textbf{SelectedSubProperty}}};

\path[basic_edge](n1.south -| 7.205, -2.675) -- node[lab] {\ml{specific}} (n4) ;
\path[creator_edge](n3.south -| 4.970, -3.375) --  (n9) 
node[lab] at (4.960, -2.429) {\ml{name}};
\path[basic_edge](n2.east |- 5.430, -3.835) -- node[lab] {\ml{type}} (n7) ;
\path[basic_edge](n13.east |- 4.965, -1.335) -- node[lab] {\ml{general}} (n12) ;
\path[nesting_edge] (n13)  -- node[lab] {\ml{@}} (n6) ;
\path[nesting_edge] (n7)  -- node[lab] {\ml{@}} (n8) ;
\path[nesting_edge](n4.west |- 6.070, -2.700) -- node[lab] {\ml{@}} (n8) ;
\path[basic_edge](n5.west |- 5.430, -3.835) -- node[lab] {\ml{type}} (n7) ;
\path[creator_edge](n3.north -| 4.965, -1.335) -- node[lab] {\ml{super}} (n12) ;
\path[basic_edge] (n2)  -- node[lab] {\ml{name}} (n9) ;
\path[nesting_edge] (n2)  -- node[lab] {\ml{@}} (n6) ;
\path[nesting_edge](n0.east |- 4.320, -2.710) -- node[lab] {\ml{@}} (n6) ;
\path[basic_edge](n13.south -| 3.275, -2.695) -- node[lab] {\ml{specific}} (n0) ;
\path[basic_edge](n4.south -| 7.235, -3.820) -- node[lab] {\ml{ownedAttribute}} (n5) ;
\path[basic_edge](n0.south -| 3.290, -3.815) -- node[lab] {\ml{ownedAttribute}} (n2) ;
\path[nesting_edge] (n9)  -- node[lab] {\ml{@}} (n8) ;
\path[nesting_edge](n8.west |- 4.320, -2.710) -- node[lab] {\ml{in}} (n6) ;
\path[nesting_edge] (n1)  -- node[lab] {\ml{@}} (n8) ;
\path[basic_edge](n1.west |- 4.965, -1.335) -- node[lab] {\ml{general}} (n12) ;
\path[nesting_edge] (n5)  -- node[lab] {\ml{@}} (n8) ;
\end{tikzpicture}


==> figs/ecore.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[type_node] (n2) at (4.265, -1.075) {\ml{\textbf{Entity}}};
\node[type_node] (n3) at (2.170, -0.305) {\ml{\textbf{NamedElement}\\name: \textbf{string}}};
\node[type_node] (n5) at (0.885, -1.045) {\ml{\textbf{Type}}};
\node[type_node] (n8) at (4.270, -1.915) {\ml{\textbf{Generalization}}};
\node[type_node] (n7) at (2.145, -1.985) {\ml{\textbf{model}}};
\node[type_node] (n6) at (2.180, -1.055) {\ml{\textbf{Property}}};

\path[basic_edge](n2.south -| 4.270, -1.915) --  (n8) 
node[lab] at (4.840, -1.472) {\ml{generalization\\specialization}};
\path[basic_edge](n2.west |- 2.180, -1.055) -- node[lab] {\ml{ownedAttribute}} (n6) ;
\path[basic_edge](n8.north -| 4.265, -1.075) --  (n2) 
node[lab] at (3.988, -1.562) {\ml{general\\specific}};
\path[subtype_edge] (n2)  --  (n3) ;
\path[basic_edge] (n7)  -- node[lab] {\ml{types}} (n5) ;
\path[basic_edge](n7.north -| 2.180, -1.055) -- node[lab] {\ml{propertys}} (n6) ;
\path[basic_edge] (n7)  -- node[lab] {\ml{entitys}} (n2) ;
\path[subtype_edge] (n5)  --  (n3) ;
\path[basic_edge](n6.west |- 0.885, -1.045) -- node[lab] {\ml{type}} (n5) ;
\path[subtype_edge](n6.north -| 2.170, -0.305) --  (n3) ;
\path[basic_edge] (n7)  -- node[lab] {\ml{generalizations}} (n8) ;
\end{tikzpicture}

